Optimizing Operation Recipes with Reinforcement Learning for Safe and Interpretable Control of Chemical Processes

Optimal operation of chemical processes is vital for energy, resource, and cost savings in chemical engineering. The problem of optimal operation can be tackled with reinforcement learning, but traditional reinforcement learning methods face challenges due to hard constraints related to quality and safety that must be strictly satisfied, and the large amount of required training data. Chemical processes often cannot provide sufficient experimental data, and while detailed dynamic models can be an alternative, their complexity makes it computationally intractable to generate the needed data. Optimal control methods, such as model predictive control, also struggle with the complexity of the underlying dynamic models. Consequently, many chemical processes rely on manually defined operation recipes combined with simple linear controllers, leading to suboptimal performance and limited flexibility. In this work, we propose a novel approach that leverages expert knowledge embedded in operation recipes. By using reinforcement learning to optimize the parameters of these recipes and their underlying linear controllers, we achieve an optimized operation recipe. This method requires significantly less data, handles constraints more effectively, and is more interpretable than traditional reinforcement learning methods due to the structured nature of the recipes. We demonstrate the potential of our approach through simulation results of an industrial batch polymerization reactor, showing that it can approach the performance of optimal controllers while addressing the limitations of existing methods.

==> figs/learning_curves.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/smdmbran/.conda/envs/RL_Test_Environments/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/smdmbran/.conda/envs/RL_Test_Environments/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/smdmbran/.conda/envs/RL_Test_Environments/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910593in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{5.079683in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{5.079683in}{3.621741in}}%
\pgfpathlineto{\pgfqpoint{0.910593in}{3.621741in}}%
\pgfpathlineto{\pgfqpoint{0.910593in}{0.768878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910593in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910593in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{0.910593in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910593in}{0.768878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910593in,y=0.671656in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910593in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744411in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{1.744411in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744411in}{0.768878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744411in,y=0.671656in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910593in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578229in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{2.578229in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578229in}{0.768878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.578229in,y=0.671656in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910593in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412047in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{3.412047in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412047in}{0.768878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.412047in,y=0.671656in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910593in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245865in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{4.245865in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245865in}{0.768878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245865in,y=0.671656in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910593in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079683in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{5.079683in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079683in}{0.768878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.079683in,y=0.671656in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995138in,y=0.347274in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10^3\) Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910593in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910593in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{5.079683in}{0.768878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910593in}{0.768878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366051in, y=0.663355in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont -20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910593in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910593in}{1.607955in}}%
\pgfpathlineto{\pgfqpoint{5.079683in}{1.607955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910593in}{1.607955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366051in, y=1.502432in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont -15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910593in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910593in}{2.447033in}}%
\pgfpathlineto{\pgfqpoint{5.079683in}{2.447033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910593in}{2.447033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366051in, y=2.341510in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910593in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910593in}{3.286110in}}%
\pgfpathlineto{\pgfqpoint{5.079683in}{3.286110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910593in}{3.286110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542782in, y=3.180587in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont -5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310496in,y=2.195310in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Average return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.910593in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119048in}{2.017624in}}%
\pgfpathlineto{\pgfqpoint{1.119048in}{1.983901in}}%
\pgfpathlineto{\pgfqpoint{1.119048in}{2.026660in}}%
\pgfpathlineto{\pgfqpoint{1.119048in}{2.007208in}}%
\pgfpathlineto{\pgfqpoint{1.160739in}{2.006957in}}%
\pgfpathlineto{\pgfqpoint{1.160739in}{1.996812in}}%
\pgfpathlineto{\pgfqpoint{1.160739in}{2.159622in}}%
\pgfpathlineto{\pgfqpoint{1.202430in}{2.155734in}}%
\pgfpathlineto{\pgfqpoint{1.202430in}{2.150295in}}%
\pgfpathlineto{\pgfqpoint{1.202430in}{2.403703in}}%
\pgfpathlineto{\pgfqpoint{1.244120in}{2.410929in}}%
\pgfpathlineto{\pgfqpoint{1.244120in}{2.664680in}}%
\pgfpathlineto{\pgfqpoint{1.285811in}{2.667971in}}%
\pgfpathlineto{\pgfqpoint{1.285811in}{2.761898in}}%
\pgfpathlineto{\pgfqpoint{1.285811in}{2.761224in}}%
\pgfpathlineto{\pgfqpoint{1.327502in}{2.766001in}}%
\pgfpathlineto{\pgfqpoint{1.327502in}{2.728505in}}%
\pgfpathlineto{\pgfqpoint{1.327502in}{2.755004in}}%
\pgfpathlineto{\pgfqpoint{1.369193in}{2.757097in}}%
\pgfpathlineto{\pgfqpoint{1.369193in}{2.756532in}}%
\pgfpathlineto{\pgfqpoint{1.369193in}{2.854467in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{2.851482in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{2.920596in}}%
\pgfpathlineto{\pgfqpoint{1.410884in}{2.919637in}}%
\pgfpathlineto{\pgfqpoint{1.452575in}{2.923603in}}%
\pgfpathlineto{\pgfqpoint{1.452575in}{2.992800in}}%
\pgfpathlineto{\pgfqpoint{1.452575in}{2.991532in}}%
\pgfpathlineto{\pgfqpoint{1.494266in}{2.990583in}}%
\pgfpathlineto{\pgfqpoint{1.494266in}{2.985816in}}%
\pgfpathlineto{\pgfqpoint{1.494266in}{3.033529in}}%
\pgfpathlineto{\pgfqpoint{1.535957in}{3.047466in}}%
\pgfpathlineto{\pgfqpoint{1.535957in}{3.043843in}}%
\pgfpathlineto{\pgfqpoint{1.535957in}{3.104913in}}%
\pgfpathlineto{\pgfqpoint{1.577648in}{3.105155in}}%
\pgfpathlineto{\pgfqpoint{1.577648in}{3.135451in}}%
\pgfpathlineto{\pgfqpoint{1.577648in}{3.093823in}}%
\pgfpathlineto{\pgfqpoint{1.577648in}{3.133684in}}%
\pgfpathlineto{\pgfqpoint{1.619339in}{3.135976in}}%
\pgfpathlineto{\pgfqpoint{1.619339in}{3.158525in}}%
\pgfpathlineto{\pgfqpoint{1.619339in}{3.124724in}}%
\pgfpathlineto{\pgfqpoint{1.619339in}{3.154774in}}%
\pgfpathlineto{\pgfqpoint{1.661029in}{3.155859in}}%
\pgfpathlineto{\pgfqpoint{1.661029in}{3.182694in}}%
\pgfpathlineto{\pgfqpoint{1.661029in}{3.145126in}}%
\pgfpathlineto{\pgfqpoint{1.661029in}{3.174508in}}%
\pgfpathlineto{\pgfqpoint{1.702720in}{3.179795in}}%
\pgfpathlineto{\pgfqpoint{1.702720in}{3.242047in}}%
\pgfpathlineto{\pgfqpoint{1.702720in}{3.240035in}}%
\pgfpathlineto{\pgfqpoint{1.744411in}{3.241026in}}%
\pgfpathlineto{\pgfqpoint{1.744411in}{3.287227in}}%
\pgfpathlineto{\pgfqpoint{1.744411in}{3.240723in}}%
\pgfpathlineto{\pgfqpoint{1.744411in}{3.279594in}}%
\pgfpathlineto{\pgfqpoint{1.786102in}{3.279540in}}%
\pgfpathlineto{\pgfqpoint{1.786102in}{3.307749in}}%
\pgfpathlineto{\pgfqpoint{1.786102in}{3.303930in}}%
\pgfpathlineto{\pgfqpoint{1.827793in}{3.306450in}}%
\pgfpathlineto{\pgfqpoint{1.827793in}{3.316354in}}%
\pgfpathlineto{\pgfqpoint{1.827793in}{3.300159in}}%
\pgfpathlineto{\pgfqpoint{1.827793in}{3.300871in}}%
\pgfpathlineto{\pgfqpoint{1.869484in}{3.298698in}}%
\pgfpathlineto{\pgfqpoint{1.869484in}{3.302356in}}%
\pgfpathlineto{\pgfqpoint{1.869484in}{3.279433in}}%
\pgfpathlineto{\pgfqpoint{1.869484in}{3.283336in}}%
\pgfpathlineto{\pgfqpoint{1.911175in}{3.285424in}}%
\pgfpathlineto{\pgfqpoint{1.911175in}{3.286881in}}%
\pgfpathlineto{\pgfqpoint{1.911175in}{3.267446in}}%
\pgfpathlineto{\pgfqpoint{1.952866in}{3.267417in}}%
\pgfpathlineto{\pgfqpoint{1.952866in}{3.278201in}}%
\pgfpathlineto{\pgfqpoint{1.952866in}{3.255600in}}%
\pgfpathlineto{\pgfqpoint{1.994557in}{3.254852in}}%
\pgfpathlineto{\pgfqpoint{1.994557in}{3.251565in}}%
\pgfpathlineto{\pgfqpoint{1.994557in}{3.269901in}}%
\pgfpathlineto{\pgfqpoint{1.994557in}{3.256732in}}%
\pgfpathlineto{\pgfqpoint{2.036248in}{3.255990in}}%
\pgfpathlineto{\pgfqpoint{2.036248in}{3.257717in}}%
\pgfpathlineto{\pgfqpoint{2.036248in}{3.225111in}}%
\pgfpathlineto{\pgfqpoint{2.036248in}{3.232786in}}%
\pgfpathlineto{\pgfqpoint{2.077938in}{3.234128in}}%
\pgfpathlineto{\pgfqpoint{2.077938in}{3.224823in}}%
\pgfpathlineto{\pgfqpoint{2.077938in}{3.243154in}}%
\pgfpathlineto{\pgfqpoint{2.077938in}{3.230958in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{3.230416in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{3.229200in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{3.261065in}}%
\pgfpathlineto{\pgfqpoint{2.119629in}{3.258451in}}%
\pgfpathlineto{\pgfqpoint{2.161320in}{3.261558in}}%
\pgfpathlineto{\pgfqpoint{2.161320in}{3.290617in}}%
\pgfpathlineto{\pgfqpoint{2.161320in}{3.287832in}}%
\pgfpathlineto{\pgfqpoint{2.203011in}{3.285691in}}%
\pgfpathlineto{\pgfqpoint{2.203011in}{3.277469in}}%
\pgfpathlineto{\pgfqpoint{2.203011in}{3.292991in}}%
\pgfpathlineto{\pgfqpoint{2.203011in}{3.292656in}}%
\pgfpathlineto{\pgfqpoint{2.244702in}{3.292136in}}%
\pgfpathlineto{\pgfqpoint{2.244702in}{3.281251in}}%
\pgfpathlineto{\pgfqpoint{2.244702in}{3.300895in}}%
\pgfpathlineto{\pgfqpoint{2.244702in}{3.295860in}}%
\pgfpathlineto{\pgfqpoint{2.286393in}{3.295787in}}%
\pgfpathlineto{\pgfqpoint{2.286393in}{3.288902in}}%
\pgfpathlineto{\pgfqpoint{2.286393in}{3.301812in}}%
\pgfpathlineto{\pgfqpoint{2.286393in}{3.301028in}}%
\pgfpathlineto{\pgfqpoint{2.328084in}{3.298393in}}%
\pgfpathlineto{\pgfqpoint{2.328084in}{3.300216in}}%
\pgfpathlineto{\pgfqpoint{2.328084in}{3.286142in}}%
\pgfpathlineto{\pgfqpoint{2.369775in}{3.286848in}}%
\pgfpathlineto{\pgfqpoint{2.369775in}{3.294318in}}%
\pgfpathlineto{\pgfqpoint{2.369775in}{3.281111in}}%
\pgfpathlineto{\pgfqpoint{2.369775in}{3.286108in}}%
\pgfpathlineto{\pgfqpoint{2.411466in}{3.286522in}}%
\pgfpathlineto{\pgfqpoint{2.411466in}{3.299090in}}%
\pgfpathlineto{\pgfqpoint{2.411466in}{3.281536in}}%
\pgfpathlineto{\pgfqpoint{2.411466in}{3.296499in}}%
\pgfpathlineto{\pgfqpoint{2.453156in}{3.299447in}}%
\pgfpathlineto{\pgfqpoint{2.453156in}{3.298861in}}%
\pgfpathlineto{\pgfqpoint{2.453156in}{3.329186in}}%
\pgfpathlineto{\pgfqpoint{2.453156in}{3.320369in}}%
\pgfpathlineto{\pgfqpoint{2.494847in}{3.319649in}}%
\pgfpathlineto{\pgfqpoint{2.494847in}{3.329360in}}%
\pgfpathlineto{\pgfqpoint{2.494847in}{3.317475in}}%
\pgfpathlineto{\pgfqpoint{2.494847in}{3.317965in}}%
\pgfpathlineto{\pgfqpoint{2.536538in}{3.315781in}}%
\pgfpathlineto{\pgfqpoint{2.536538in}{3.321002in}}%
\pgfpathlineto{\pgfqpoint{2.536538in}{3.308522in}}%
\pgfpathlineto{\pgfqpoint{2.536538in}{3.314535in}}%
\pgfpathlineto{\pgfqpoint{2.578229in}{3.311740in}}%
\pgfpathlineto{\pgfqpoint{2.578229in}{3.314641in}}%
\pgfpathlineto{\pgfqpoint{2.578229in}{3.300042in}}%
\pgfpathlineto{\pgfqpoint{2.619920in}{3.299775in}}%
\pgfpathlineto{\pgfqpoint{2.619920in}{3.301134in}}%
\pgfpathlineto{\pgfqpoint{2.619920in}{3.282871in}}%
\pgfpathlineto{\pgfqpoint{2.619920in}{3.291896in}}%
\pgfpathlineto{\pgfqpoint{2.661611in}{3.291669in}}%
\pgfpathlineto{\pgfqpoint{2.661611in}{3.295020in}}%
\pgfpathlineto{\pgfqpoint{2.661611in}{3.280857in}}%
\pgfpathlineto{\pgfqpoint{2.661611in}{3.290328in}}%
\pgfpathlineto{\pgfqpoint{2.703302in}{3.291103in}}%
\pgfpathlineto{\pgfqpoint{2.703302in}{3.307917in}}%
\pgfpathlineto{\pgfqpoint{2.703302in}{3.282714in}}%
\pgfpathlineto{\pgfqpoint{2.703302in}{3.300565in}}%
\pgfpathlineto{\pgfqpoint{2.744993in}{3.300514in}}%
\pgfpathlineto{\pgfqpoint{2.744993in}{3.294644in}}%
\pgfpathlineto{\pgfqpoint{2.744993in}{3.302763in}}%
\pgfpathlineto{\pgfqpoint{2.744993in}{3.294863in}}%
\pgfpathlineto{\pgfqpoint{2.786684in}{3.295122in}}%
\pgfpathlineto{\pgfqpoint{2.786684in}{3.293882in}}%
\pgfpathlineto{\pgfqpoint{2.786684in}{3.318686in}}%
\pgfpathlineto{\pgfqpoint{2.786684in}{3.306942in}}%
\pgfpathlineto{\pgfqpoint{2.828375in}{3.304768in}}%
\pgfpathlineto{\pgfqpoint{2.828375in}{3.310508in}}%
\pgfpathlineto{\pgfqpoint{2.828375in}{3.290605in}}%
\pgfpathlineto{\pgfqpoint{2.828375in}{3.307337in}}%
\pgfpathlineto{\pgfqpoint{2.870065in}{3.309060in}}%
\pgfpathlineto{\pgfqpoint{2.870065in}{3.300188in}}%
\pgfpathlineto{\pgfqpoint{2.870065in}{3.314450in}}%
\pgfpathlineto{\pgfqpoint{2.870065in}{3.303176in}}%
\pgfpathlineto{\pgfqpoint{2.911756in}{3.302264in}}%
\pgfpathlineto{\pgfqpoint{2.911756in}{3.292321in}}%
\pgfpathlineto{\pgfqpoint{2.911756in}{3.308154in}}%
\pgfpathlineto{\pgfqpoint{2.911756in}{3.296538in}}%
\pgfpathlineto{\pgfqpoint{2.953447in}{3.296042in}}%
\pgfpathlineto{\pgfqpoint{2.953447in}{3.305350in}}%
\pgfpathlineto{\pgfqpoint{2.953447in}{3.291824in}}%
\pgfpathlineto{\pgfqpoint{2.953447in}{3.304428in}}%
\pgfpathlineto{\pgfqpoint{2.995138in}{3.302456in}}%
\pgfpathlineto{\pgfqpoint{2.995138in}{3.318939in}}%
\pgfpathlineto{\pgfqpoint{2.995138in}{3.312251in}}%
\pgfpathlineto{\pgfqpoint{3.036829in}{3.313444in}}%
\pgfpathlineto{\pgfqpoint{3.036829in}{3.318497in}}%
\pgfpathlineto{\pgfqpoint{3.036829in}{3.293792in}}%
\pgfpathlineto{\pgfqpoint{3.036829in}{3.304447in}}%
\pgfpathlineto{\pgfqpoint{3.078520in}{3.304243in}}%
\pgfpathlineto{\pgfqpoint{3.078520in}{3.311245in}}%
\pgfpathlineto{\pgfqpoint{3.078520in}{3.298918in}}%
\pgfpathlineto{\pgfqpoint{3.078520in}{3.307843in}}%
\pgfpathlineto{\pgfqpoint{3.120211in}{3.307381in}}%
\pgfpathlineto{\pgfqpoint{3.120211in}{3.308288in}}%
\pgfpathlineto{\pgfqpoint{3.120211in}{3.294231in}}%
\pgfpathlineto{\pgfqpoint{3.120211in}{3.304719in}}%
\pgfpathlineto{\pgfqpoint{3.161902in}{3.306421in}}%
\pgfpathlineto{\pgfqpoint{3.161902in}{3.283379in}}%
\pgfpathlineto{\pgfqpoint{3.161902in}{3.313173in}}%
\pgfpathlineto{\pgfqpoint{3.161902in}{3.285844in}}%
\pgfpathlineto{\pgfqpoint{3.203593in}{3.286858in}}%
\pgfpathlineto{\pgfqpoint{3.203593in}{3.277729in}}%
\pgfpathlineto{\pgfqpoint{3.203593in}{3.293571in}}%
\pgfpathlineto{\pgfqpoint{3.245283in}{3.293887in}}%
\pgfpathlineto{\pgfqpoint{3.245283in}{3.270364in}}%
\pgfpathlineto{\pgfqpoint{3.245283in}{3.295210in}}%
\pgfpathlineto{\pgfqpoint{3.245283in}{3.285064in}}%
\pgfpathlineto{\pgfqpoint{3.286974in}{3.285034in}}%
\pgfpathlineto{\pgfqpoint{3.286974in}{3.315016in}}%
\pgfpathlineto{\pgfqpoint{3.286974in}{3.303664in}}%
\pgfpathlineto{\pgfqpoint{3.328665in}{3.303006in}}%
\pgfpathlineto{\pgfqpoint{3.328665in}{3.306181in}}%
\pgfpathlineto{\pgfqpoint{3.328665in}{3.279928in}}%
\pgfpathlineto{\pgfqpoint{3.328665in}{3.287185in}}%
\pgfpathlineto{\pgfqpoint{3.370356in}{3.286916in}}%
\pgfpathlineto{\pgfqpoint{3.370356in}{3.304175in}}%
\pgfpathlineto{\pgfqpoint{3.370356in}{3.243532in}}%
\pgfpathlineto{\pgfqpoint{3.370356in}{3.243570in}}%
\pgfpathlineto{\pgfqpoint{3.412047in}{3.242838in}}%
\pgfpathlineto{\pgfqpoint{3.412047in}{3.261763in}}%
\pgfpathlineto{\pgfqpoint{3.412047in}{3.237871in}}%
\pgfpathlineto{\pgfqpoint{3.412047in}{3.259823in}}%
\pgfpathlineto{\pgfqpoint{3.453738in}{3.257279in}}%
\pgfpathlineto{\pgfqpoint{3.453738in}{3.255379in}}%
\pgfpathlineto{\pgfqpoint{3.453738in}{3.266616in}}%
\pgfpathlineto{\pgfqpoint{3.453738in}{3.266005in}}%
\pgfpathlineto{\pgfqpoint{3.495429in}{3.263848in}}%
\pgfpathlineto{\pgfqpoint{3.495429in}{3.330150in}}%
\pgfpathlineto{\pgfqpoint{3.495429in}{3.328154in}}%
\pgfpathlineto{\pgfqpoint{3.537120in}{3.331997in}}%
\pgfpathlineto{\pgfqpoint{3.537120in}{3.336859in}}%
\pgfpathlineto{\pgfqpoint{3.537120in}{3.325080in}}%
\pgfpathlineto{\pgfqpoint{3.537120in}{3.329667in}}%
\pgfpathlineto{\pgfqpoint{3.578811in}{3.330953in}}%
\pgfpathlineto{\pgfqpoint{3.578811in}{3.324645in}}%
\pgfpathlineto{\pgfqpoint{3.578811in}{3.335107in}}%
\pgfpathlineto{\pgfqpoint{3.578811in}{3.333130in}}%
\pgfpathlineto{\pgfqpoint{3.620502in}{3.329468in}}%
\pgfpathlineto{\pgfqpoint{3.620502in}{3.332584in}}%
\pgfpathlineto{\pgfqpoint{3.620502in}{3.315615in}}%
\pgfpathlineto{\pgfqpoint{3.620502in}{3.317412in}}%
\pgfpathlineto{\pgfqpoint{3.662192in}{3.315234in}}%
\pgfpathlineto{\pgfqpoint{3.662192in}{3.328787in}}%
\pgfpathlineto{\pgfqpoint{3.662192in}{3.315073in}}%
\pgfpathlineto{\pgfqpoint{3.662192in}{3.320911in}}%
\pgfpathlineto{\pgfqpoint{3.703883in}{3.321740in}}%
\pgfpathlineto{\pgfqpoint{3.703883in}{3.307424in}}%
\pgfpathlineto{\pgfqpoint{3.703883in}{3.323372in}}%
\pgfpathlineto{\pgfqpoint{3.703883in}{3.307820in}}%
\pgfpathlineto{\pgfqpoint{3.745574in}{3.308022in}}%
\pgfpathlineto{\pgfqpoint{3.745574in}{3.314246in}}%
\pgfpathlineto{\pgfqpoint{3.745574in}{3.293847in}}%
\pgfpathlineto{\pgfqpoint{3.745574in}{3.294142in}}%
\pgfpathlineto{\pgfqpoint{3.787265in}{3.294152in}}%
\pgfpathlineto{\pgfqpoint{3.787265in}{3.311338in}}%
\pgfpathlineto{\pgfqpoint{3.828956in}{3.312134in}}%
\pgfpathlineto{\pgfqpoint{3.828956in}{3.313671in}}%
\pgfpathlineto{\pgfqpoint{3.828956in}{3.248584in}}%
\pgfpathlineto{\pgfqpoint{3.870647in}{3.250074in}}%
\pgfpathlineto{\pgfqpoint{3.870647in}{3.255656in}}%
\pgfpathlineto{\pgfqpoint{3.870647in}{3.218131in}}%
\pgfpathlineto{\pgfqpoint{3.912338in}{3.219363in}}%
\pgfpathlineto{\pgfqpoint{3.912338in}{3.222086in}}%
\pgfpathlineto{\pgfqpoint{3.912338in}{3.198898in}}%
\pgfpathlineto{\pgfqpoint{3.912338in}{3.217023in}}%
\pgfpathlineto{\pgfqpoint{3.954029in}{3.215261in}}%
\pgfpathlineto{\pgfqpoint{3.954029in}{3.257504in}}%
\pgfpathlineto{\pgfqpoint{3.954029in}{3.256270in}}%
\pgfpathlineto{\pgfqpoint{3.995720in}{3.260230in}}%
\pgfpathlineto{\pgfqpoint{3.995720in}{3.288916in}}%
\pgfpathlineto{\pgfqpoint{3.995720in}{3.255530in}}%
\pgfpathlineto{\pgfqpoint{3.995720in}{3.286135in}}%
\pgfpathlineto{\pgfqpoint{4.037410in}{3.286099in}}%
\pgfpathlineto{\pgfqpoint{4.037410in}{3.305704in}}%
\pgfpathlineto{\pgfqpoint{4.037410in}{3.281649in}}%
\pgfpathlineto{\pgfqpoint{4.037410in}{3.303653in}}%
\pgfpathlineto{\pgfqpoint{4.079101in}{3.303961in}}%
\pgfpathlineto{\pgfqpoint{4.079101in}{3.301202in}}%
\pgfpathlineto{\pgfqpoint{4.079101in}{3.333562in}}%
\pgfpathlineto{\pgfqpoint{4.120792in}{3.334186in}}%
\pgfpathlineto{\pgfqpoint{4.120792in}{3.334182in}}%
\pgfpathlineto{\pgfqpoint{4.120792in}{3.348988in}}%
\pgfpathlineto{\pgfqpoint{4.120792in}{3.346709in}}%
\pgfpathlineto{\pgfqpoint{4.162483in}{3.347333in}}%
\pgfpathlineto{\pgfqpoint{4.162483in}{3.355105in}}%
\pgfpathlineto{\pgfqpoint{4.162483in}{3.331747in}}%
\pgfpathlineto{\pgfqpoint{4.162483in}{3.338616in}}%
\pgfpathlineto{\pgfqpoint{4.204174in}{3.338452in}}%
\pgfpathlineto{\pgfqpoint{4.204174in}{3.333790in}}%
\pgfpathlineto{\pgfqpoint{4.204174in}{3.343103in}}%
\pgfpathlineto{\pgfqpoint{4.204174in}{3.339821in}}%
\pgfpathlineto{\pgfqpoint{4.245865in}{3.339533in}}%
\pgfpathlineto{\pgfqpoint{4.245865in}{3.345762in}}%
\pgfpathlineto{\pgfqpoint{4.245865in}{3.321654in}}%
\pgfpathlineto{\pgfqpoint{4.245865in}{3.338629in}}%
\pgfpathlineto{\pgfqpoint{4.287556in}{3.338113in}}%
\pgfpathlineto{\pgfqpoint{4.287556in}{3.345924in}}%
\pgfpathlineto{\pgfqpoint{4.287556in}{3.322593in}}%
\pgfpathlineto{\pgfqpoint{4.287556in}{3.326733in}}%
\pgfpathlineto{\pgfqpoint{4.329247in}{3.325572in}}%
\pgfpathlineto{\pgfqpoint{4.329247in}{3.328241in}}%
\pgfpathlineto{\pgfqpoint{4.329247in}{3.316103in}}%
\pgfpathlineto{\pgfqpoint{4.329247in}{3.322379in}}%
\pgfpathlineto{\pgfqpoint{4.370938in}{3.321937in}}%
\pgfpathlineto{\pgfqpoint{4.370938in}{3.317397in}}%
\pgfpathlineto{\pgfqpoint{4.370938in}{3.334808in}}%
\pgfpathlineto{\pgfqpoint{4.370938in}{3.329306in}}%
\pgfpathlineto{\pgfqpoint{4.412629in}{3.329734in}}%
\pgfpathlineto{\pgfqpoint{4.412629in}{3.332236in}}%
\pgfpathlineto{\pgfqpoint{4.412629in}{3.317219in}}%
\pgfpathlineto{\pgfqpoint{4.412629in}{3.317688in}}%
\pgfpathlineto{\pgfqpoint{4.454319in}{3.318865in}}%
\pgfpathlineto{\pgfqpoint{4.454319in}{3.323200in}}%
\pgfpathlineto{\pgfqpoint{4.454319in}{3.302394in}}%
\pgfpathlineto{\pgfqpoint{4.454319in}{3.306903in}}%
\pgfpathlineto{\pgfqpoint{4.496010in}{3.306798in}}%
\pgfpathlineto{\pgfqpoint{4.496010in}{3.304059in}}%
\pgfpathlineto{\pgfqpoint{4.496010in}{3.318954in}}%
\pgfpathlineto{\pgfqpoint{4.537701in}{3.317809in}}%
\pgfpathlineto{\pgfqpoint{4.537701in}{3.316553in}}%
\pgfpathlineto{\pgfqpoint{4.537701in}{3.344921in}}%
\pgfpathlineto{\pgfqpoint{4.579392in}{3.343162in}}%
\pgfpathlineto{\pgfqpoint{4.579392in}{3.334526in}}%
\pgfpathlineto{\pgfqpoint{4.579392in}{3.354619in}}%
\pgfpathlineto{\pgfqpoint{4.579392in}{3.349294in}}%
\pgfpathlineto{\pgfqpoint{4.621083in}{3.350782in}}%
\pgfpathlineto{\pgfqpoint{4.621083in}{3.342366in}}%
\pgfpathlineto{\pgfqpoint{4.621083in}{3.354119in}}%
\pgfpathlineto{\pgfqpoint{4.621083in}{3.344702in}}%
\pgfpathlineto{\pgfqpoint{4.662774in}{3.345316in}}%
\pgfpathlineto{\pgfqpoint{4.662774in}{3.337792in}}%
\pgfpathlineto{\pgfqpoint{4.662774in}{3.353282in}}%
\pgfpathlineto{\pgfqpoint{4.662774in}{3.352867in}}%
\pgfpathlineto{\pgfqpoint{4.704465in}{3.351765in}}%
\pgfpathlineto{\pgfqpoint{4.704465in}{3.354005in}}%
\pgfpathlineto{\pgfqpoint{4.704465in}{3.325560in}}%
\pgfpathlineto{\pgfqpoint{4.704465in}{3.340732in}}%
\pgfpathlineto{\pgfqpoint{4.746156in}{3.340695in}}%
\pgfpathlineto{\pgfqpoint{4.746156in}{3.331498in}}%
\pgfpathlineto{\pgfqpoint{4.746156in}{3.352210in}}%
\pgfpathlineto{\pgfqpoint{4.746156in}{3.348045in}}%
\pgfpathlineto{\pgfqpoint{4.787847in}{3.346297in}}%
\pgfpathlineto{\pgfqpoint{4.787847in}{3.340273in}}%
\pgfpathlineto{\pgfqpoint{4.787847in}{3.367289in}}%
\pgfpathlineto{\pgfqpoint{4.829537in}{3.366440in}}%
\pgfpathlineto{\pgfqpoint{4.829537in}{3.375049in}}%
\pgfpathlineto{\pgfqpoint{4.829537in}{3.363759in}}%
\pgfpathlineto{\pgfqpoint{4.829537in}{3.371486in}}%
\pgfpathlineto{\pgfqpoint{4.871228in}{3.374124in}}%
\pgfpathlineto{\pgfqpoint{4.871228in}{3.386886in}}%
\pgfpathlineto{\pgfqpoint{4.871228in}{3.369514in}}%
\pgfpathlineto{\pgfqpoint{4.871228in}{3.383179in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{3.380152in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{3.371257in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{3.382207in}}%
\pgfpathlineto{\pgfqpoint{4.912919in}{3.381614in}}%
\pgfpathlineto{\pgfqpoint{4.954610in}{3.383106in}}%
\pgfpathlineto{\pgfqpoint{4.954610in}{3.383096in}}%
\pgfpathlineto{\pgfqpoint{4.954610in}{3.387542in}}%
\pgfpathlineto{\pgfqpoint{4.954610in}{3.359380in}}%
\pgfpathlineto{\pgfqpoint{4.954610in}{3.359893in}}%
\pgfpathlineto{\pgfqpoint{4.996301in}{3.360413in}}%
\pgfpathlineto{\pgfqpoint{4.996301in}{3.345814in}}%
\pgfpathlineto{\pgfqpoint{4.996301in}{3.362304in}}%
\pgfpathlineto{\pgfqpoint{4.996301in}{3.357867in}}%
\pgfpathlineto{\pgfqpoint{5.037992in}{3.357859in}}%
\pgfpathlineto{\pgfqpoint{5.037992in}{3.330442in}}%
\pgfpathlineto{\pgfqpoint{5.037992in}{3.358810in}}%
\pgfpathlineto{\pgfqpoint{5.037992in}{3.336979in}}%
\pgfpathlineto{\pgfqpoint{5.079683in}{3.337116in}}%
\pgfpathlineto{\pgfqpoint{5.079683in}{3.329763in}}%
\pgfpathlineto{\pgfqpoint{5.079683in}{3.343903in}}%
\pgfpathlineto{\pgfqpoint{5.079683in}{3.342126in}}%
\pgfpathlineto{\pgfqpoint{5.080516in}{3.342088in}}%
\pgfpathlineto{\pgfqpoint{5.080516in}{3.342088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910593in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{0.910593in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079683in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{5.079683in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910593in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{5.079683in}{0.768878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910593in}{3.621741in}}%
\pgfpathlineto{\pgfqpoint{5.079683in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995138in,y=3.705075in,,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Maximize product mass}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750836in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{9.919926in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{9.919926in}{3.621741in}}%
\pgfpathlineto{\pgfqpoint{5.750836in}{3.621741in}}%
\pgfpathlineto{\pgfqpoint{5.750836in}{0.768878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.750836in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750836in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{5.750836in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750836in}{0.768878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.750836in,y=0.671656in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.750836in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584654in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{6.584654in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.584654in}{0.768878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.584654in,y=0.671656in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.750836in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.418472in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{7.418472in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.418472in}{0.768878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.418472in,y=0.671656in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.750836in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.252290in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{8.252290in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.252290in}{0.768878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.252290in,y=0.671656in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.750836in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.086108in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{9.086108in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.086108in}{0.768878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.086108in,y=0.671656in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.750836in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.919926in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{9.919926in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.919926in}{0.768878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.919926in,y=0.671656in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.835381in,y=0.347274in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10^3\) Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.750836in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750836in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{9.919926in}{0.768878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750836in}{0.768878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.750836in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750836in}{1.607955in}}%
\pgfpathlineto{\pgfqpoint{9.919926in}{1.607955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750836in}{1.607955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.750836in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750836in}{2.447033in}}%
\pgfpathlineto{\pgfqpoint{9.919926in}{2.447033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750836in}{2.447033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.750836in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750836in}{3.286110in}}%
\pgfpathlineto{\pgfqpoint{9.919926in}{3.286110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750836in}{3.286110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.646670in,y=2.195310in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Average return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.750836in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959291in}{2.406970in}}%
\pgfpathlineto{\pgfqpoint{5.959291in}{2.404370in}}%
\pgfpathlineto{\pgfqpoint{5.959291in}{2.465475in}}%
\pgfpathlineto{\pgfqpoint{6.000982in}{2.463075in}}%
\pgfpathlineto{\pgfqpoint{6.000982in}{2.453580in}}%
\pgfpathlineto{\pgfqpoint{6.000982in}{2.568280in}}%
\pgfpathlineto{\pgfqpoint{6.042673in}{2.565602in}}%
\pgfpathlineto{\pgfqpoint{6.042673in}{2.558888in}}%
\pgfpathlineto{\pgfqpoint{6.042673in}{2.664691in}}%
\pgfpathlineto{\pgfqpoint{6.084364in}{2.670277in}}%
\pgfpathlineto{\pgfqpoint{6.084364in}{2.808267in}}%
\pgfpathlineto{\pgfqpoint{6.126054in}{2.811264in}}%
\pgfpathlineto{\pgfqpoint{6.126054in}{2.810110in}}%
\pgfpathlineto{\pgfqpoint{6.126054in}{2.841912in}}%
\pgfpathlineto{\pgfqpoint{6.167745in}{2.845190in}}%
\pgfpathlineto{\pgfqpoint{6.167745in}{2.909061in}}%
\pgfpathlineto{\pgfqpoint{6.167745in}{2.843215in}}%
\pgfpathlineto{\pgfqpoint{6.167745in}{2.907557in}}%
\pgfpathlineto{\pgfqpoint{6.209436in}{2.907976in}}%
\pgfpathlineto{\pgfqpoint{6.209436in}{2.953163in}}%
\pgfpathlineto{\pgfqpoint{6.209436in}{2.944598in}}%
\pgfpathlineto{\pgfqpoint{6.251127in}{2.947941in}}%
\pgfpathlineto{\pgfqpoint{6.251127in}{2.981006in}}%
\pgfpathlineto{\pgfqpoint{6.251127in}{2.972297in}}%
\pgfpathlineto{\pgfqpoint{6.292818in}{2.973218in}}%
\pgfpathlineto{\pgfqpoint{6.292818in}{2.959308in}}%
\pgfpathlineto{\pgfqpoint{6.292818in}{2.981138in}}%
\pgfpathlineto{\pgfqpoint{6.292818in}{2.974070in}}%
\pgfpathlineto{\pgfqpoint{6.334509in}{2.971419in}}%
\pgfpathlineto{\pgfqpoint{6.334509in}{2.961144in}}%
\pgfpathlineto{\pgfqpoint{6.334509in}{2.985804in}}%
\pgfpathlineto{\pgfqpoint{6.376200in}{2.985533in}}%
\pgfpathlineto{\pgfqpoint{6.376200in}{2.979750in}}%
\pgfpathlineto{\pgfqpoint{6.376200in}{2.997903in}}%
\pgfpathlineto{\pgfqpoint{6.376200in}{2.997501in}}%
\pgfpathlineto{\pgfqpoint{6.417891in}{2.995631in}}%
\pgfpathlineto{\pgfqpoint{6.417891in}{2.999939in}}%
\pgfpathlineto{\pgfqpoint{6.417891in}{2.988660in}}%
\pgfpathlineto{\pgfqpoint{6.417891in}{2.990892in}}%
\pgfpathlineto{\pgfqpoint{6.459582in}{2.993407in}}%
\pgfpathlineto{\pgfqpoint{6.459582in}{3.023080in}}%
\pgfpathlineto{\pgfqpoint{6.459582in}{2.999148in}}%
\pgfpathlineto{\pgfqpoint{6.501272in}{2.998667in}}%
\pgfpathlineto{\pgfqpoint{6.501272in}{3.029315in}}%
\pgfpathlineto{\pgfqpoint{6.501272in}{3.024942in}}%
\pgfpathlineto{\pgfqpoint{6.542963in}{3.026974in}}%
\pgfpathlineto{\pgfqpoint{6.542963in}{3.021096in}}%
\pgfpathlineto{\pgfqpoint{6.542963in}{3.049859in}}%
\pgfpathlineto{\pgfqpoint{6.542963in}{3.047874in}}%
\pgfpathlineto{\pgfqpoint{6.584654in}{3.046852in}}%
\pgfpathlineto{\pgfqpoint{6.584654in}{3.034426in}}%
\pgfpathlineto{\pgfqpoint{6.584654in}{3.060828in}}%
\pgfpathlineto{\pgfqpoint{6.584654in}{3.058072in}}%
\pgfpathlineto{\pgfqpoint{6.626345in}{3.054882in}}%
\pgfpathlineto{\pgfqpoint{6.626345in}{3.063629in}}%
\pgfpathlineto{\pgfqpoint{6.626345in}{3.027239in}}%
\pgfpathlineto{\pgfqpoint{6.626345in}{3.040261in}}%
\pgfpathlineto{\pgfqpoint{6.668036in}{3.040756in}}%
\pgfpathlineto{\pgfqpoint{6.668036in}{3.047593in}}%
\pgfpathlineto{\pgfqpoint{6.668036in}{3.029976in}}%
\pgfpathlineto{\pgfqpoint{6.668036in}{3.034869in}}%
\pgfpathlineto{\pgfqpoint{6.709727in}{3.033977in}}%
\pgfpathlineto{\pgfqpoint{6.709727in}{3.006736in}}%
\pgfpathlineto{\pgfqpoint{6.709727in}{3.038874in}}%
\pgfpathlineto{\pgfqpoint{6.709727in}{3.016521in}}%
\pgfpathlineto{\pgfqpoint{6.751418in}{3.013901in}}%
\pgfpathlineto{\pgfqpoint{6.751418in}{3.005322in}}%
\pgfpathlineto{\pgfqpoint{6.751418in}{3.034930in}}%
\pgfpathlineto{\pgfqpoint{6.751418in}{3.009407in}}%
\pgfpathlineto{\pgfqpoint{6.793109in}{3.013173in}}%
\pgfpathlineto{\pgfqpoint{6.793109in}{2.976084in}}%
\pgfpathlineto{\pgfqpoint{6.793109in}{3.013375in}}%
\pgfpathlineto{\pgfqpoint{6.793109in}{2.979904in}}%
\pgfpathlineto{\pgfqpoint{6.834800in}{2.980740in}}%
\pgfpathlineto{\pgfqpoint{6.834800in}{2.995621in}}%
\pgfpathlineto{\pgfqpoint{6.834800in}{2.975881in}}%
\pgfpathlineto{\pgfqpoint{6.834800in}{2.980854in}}%
\pgfpathlineto{\pgfqpoint{6.876491in}{2.981849in}}%
\pgfpathlineto{\pgfqpoint{6.876491in}{3.005010in}}%
\pgfpathlineto{\pgfqpoint{6.876491in}{2.958400in}}%
\pgfpathlineto{\pgfqpoint{6.918181in}{2.958528in}}%
\pgfpathlineto{\pgfqpoint{6.918181in}{2.975837in}}%
\pgfpathlineto{\pgfqpoint{6.918181in}{2.950807in}}%
\pgfpathlineto{\pgfqpoint{6.918181in}{2.952004in}}%
\pgfpathlineto{\pgfqpoint{6.959872in}{2.955446in}}%
\pgfpathlineto{\pgfqpoint{6.959872in}{2.906048in}}%
\pgfpathlineto{\pgfqpoint{6.959872in}{2.913326in}}%
\pgfpathlineto{\pgfqpoint{7.001563in}{2.915236in}}%
\pgfpathlineto{\pgfqpoint{7.001563in}{2.893880in}}%
\pgfpathlineto{\pgfqpoint{7.001563in}{2.934167in}}%
\pgfpathlineto{\pgfqpoint{7.001563in}{2.904788in}}%
\pgfpathlineto{\pgfqpoint{7.043254in}{2.908259in}}%
\pgfpathlineto{\pgfqpoint{7.043254in}{2.918088in}}%
\pgfpathlineto{\pgfqpoint{7.043254in}{2.832575in}}%
\pgfpathlineto{\pgfqpoint{7.084945in}{2.838143in}}%
\pgfpathlineto{\pgfqpoint{7.084945in}{2.823843in}}%
\pgfpathlineto{\pgfqpoint{7.084945in}{2.851874in}}%
\pgfpathlineto{\pgfqpoint{7.084945in}{2.843110in}}%
\pgfpathlineto{\pgfqpoint{7.126636in}{2.842027in}}%
\pgfpathlineto{\pgfqpoint{7.126636in}{2.795690in}}%
\pgfpathlineto{\pgfqpoint{7.126636in}{2.807570in}}%
\pgfpathlineto{\pgfqpoint{7.168327in}{2.807260in}}%
\pgfpathlineto{\pgfqpoint{7.168327in}{2.776077in}}%
\pgfpathlineto{\pgfqpoint{7.168327in}{2.878833in}}%
\pgfpathlineto{\pgfqpoint{7.168327in}{2.874462in}}%
\pgfpathlineto{\pgfqpoint{7.210018in}{2.875275in}}%
\pgfpathlineto{\pgfqpoint{7.210018in}{2.762870in}}%
\pgfpathlineto{\pgfqpoint{7.210018in}{2.875651in}}%
\pgfpathlineto{\pgfqpoint{7.210018in}{2.769766in}}%
\pgfpathlineto{\pgfqpoint{7.251709in}{2.770085in}}%
\pgfpathlineto{\pgfqpoint{7.251709in}{2.771427in}}%
\pgfpathlineto{\pgfqpoint{7.251709in}{2.735533in}}%
\pgfpathlineto{\pgfqpoint{7.293399in}{2.739365in}}%
\pgfpathlineto{\pgfqpoint{7.293399in}{2.746361in}}%
\pgfpathlineto{\pgfqpoint{7.293399in}{2.693781in}}%
\pgfpathlineto{\pgfqpoint{7.293399in}{2.709220in}}%
\pgfpathlineto{\pgfqpoint{7.335090in}{2.707080in}}%
\pgfpathlineto{\pgfqpoint{7.335090in}{2.755733in}}%
\pgfpathlineto{\pgfqpoint{7.335090in}{2.695917in}}%
\pgfpathlineto{\pgfqpoint{7.335090in}{2.747746in}}%
\pgfpathlineto{\pgfqpoint{7.376781in}{2.754341in}}%
\pgfpathlineto{\pgfqpoint{7.376781in}{2.786337in}}%
\pgfpathlineto{\pgfqpoint{7.376781in}{2.749631in}}%
\pgfpathlineto{\pgfqpoint{7.376781in}{2.785237in}}%
\pgfpathlineto{\pgfqpoint{7.418472in}{2.788454in}}%
\pgfpathlineto{\pgfqpoint{7.418472in}{2.854717in}}%
\pgfpathlineto{\pgfqpoint{7.418472in}{2.853870in}}%
\pgfpathlineto{\pgfqpoint{7.460163in}{2.854621in}}%
\pgfpathlineto{\pgfqpoint{7.460163in}{2.843421in}}%
\pgfpathlineto{\pgfqpoint{7.460163in}{2.896991in}}%
\pgfpathlineto{\pgfqpoint{7.501854in}{2.896200in}}%
\pgfpathlineto{\pgfqpoint{7.501854in}{2.892577in}}%
\pgfpathlineto{\pgfqpoint{7.501854in}{2.936046in}}%
\pgfpathlineto{\pgfqpoint{7.543545in}{2.935909in}}%
\pgfpathlineto{\pgfqpoint{7.543545in}{2.935413in}}%
\pgfpathlineto{\pgfqpoint{7.543545in}{3.011928in}}%
\pgfpathlineto{\pgfqpoint{7.543545in}{3.005889in}}%
\pgfpathlineto{\pgfqpoint{7.585236in}{3.004317in}}%
\pgfpathlineto{\pgfqpoint{7.585236in}{3.048786in}}%
\pgfpathlineto{\pgfqpoint{7.585236in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{7.626927in}{3.043529in}}%
\pgfpathlineto{\pgfqpoint{7.626927in}{2.971534in}}%
\pgfpathlineto{\pgfqpoint{7.626927in}{2.973647in}}%
\pgfpathlineto{\pgfqpoint{7.668618in}{2.976655in}}%
\pgfpathlineto{\pgfqpoint{7.668618in}{2.934477in}}%
\pgfpathlineto{\pgfqpoint{7.668618in}{2.977573in}}%
\pgfpathlineto{\pgfqpoint{7.668618in}{2.947150in}}%
\pgfpathlineto{\pgfqpoint{7.710308in}{2.945609in}}%
\pgfpathlineto{\pgfqpoint{7.710308in}{2.897892in}}%
\pgfpathlineto{\pgfqpoint{7.710308in}{2.910297in}}%
\pgfpathlineto{\pgfqpoint{7.751999in}{2.909209in}}%
\pgfpathlineto{\pgfqpoint{7.751999in}{2.906615in}}%
\pgfpathlineto{\pgfqpoint{7.751999in}{2.969001in}}%
\pgfpathlineto{\pgfqpoint{7.751999in}{2.964467in}}%
\pgfpathlineto{\pgfqpoint{7.793690in}{2.963889in}}%
\pgfpathlineto{\pgfqpoint{7.793690in}{2.962687in}}%
\pgfpathlineto{\pgfqpoint{7.793690in}{3.018956in}}%
\pgfpathlineto{\pgfqpoint{7.835381in}{3.019162in}}%
\pgfpathlineto{\pgfqpoint{7.835381in}{3.038642in}}%
\pgfpathlineto{\pgfqpoint{7.835381in}{2.972869in}}%
\pgfpathlineto{\pgfqpoint{7.835381in}{2.988788in}}%
\pgfpathlineto{\pgfqpoint{7.877072in}{2.989224in}}%
\pgfpathlineto{\pgfqpoint{7.877072in}{2.906631in}}%
\pgfpathlineto{\pgfqpoint{7.877072in}{2.990641in}}%
\pgfpathlineto{\pgfqpoint{7.877072in}{2.908684in}}%
\pgfpathlineto{\pgfqpoint{7.918763in}{2.908288in}}%
\pgfpathlineto{\pgfqpoint{7.918763in}{2.851108in}}%
\pgfpathlineto{\pgfqpoint{7.918763in}{2.862925in}}%
\pgfpathlineto{\pgfqpoint{7.960454in}{2.836049in}}%
\pgfpathlineto{\pgfqpoint{7.960454in}{2.833640in}}%
\pgfpathlineto{\pgfqpoint{7.960454in}{2.903133in}}%
\pgfpathlineto{\pgfqpoint{7.960454in}{2.892777in}}%
\pgfpathlineto{\pgfqpoint{8.002145in}{2.889007in}}%
\pgfpathlineto{\pgfqpoint{8.002145in}{2.952498in}}%
\pgfpathlineto{\pgfqpoint{8.002145in}{2.944340in}}%
\pgfpathlineto{\pgfqpoint{8.043836in}{2.944309in}}%
\pgfpathlineto{\pgfqpoint{8.043836in}{2.943241in}}%
\pgfpathlineto{\pgfqpoint{8.043836in}{2.976989in}}%
\pgfpathlineto{\pgfqpoint{8.043836in}{2.964834in}}%
\pgfpathlineto{\pgfqpoint{8.085526in}{2.936886in}}%
\pgfpathlineto{\pgfqpoint{8.085526in}{2.915678in}}%
\pgfpathlineto{\pgfqpoint{8.085526in}{2.941187in}}%
\pgfpathlineto{\pgfqpoint{8.085526in}{2.921550in}}%
\pgfpathlineto{\pgfqpoint{8.127217in}{2.923524in}}%
\pgfpathlineto{\pgfqpoint{8.127217in}{2.924781in}}%
\pgfpathlineto{\pgfqpoint{8.127217in}{2.905638in}}%
\pgfpathlineto{\pgfqpoint{8.127217in}{2.916339in}}%
\pgfpathlineto{\pgfqpoint{8.168908in}{2.915061in}}%
\pgfpathlineto{\pgfqpoint{8.168908in}{2.891659in}}%
\pgfpathlineto{\pgfqpoint{8.168908in}{2.937964in}}%
\pgfpathlineto{\pgfqpoint{8.168908in}{2.936330in}}%
\pgfpathlineto{\pgfqpoint{8.210599in}{2.937931in}}%
\pgfpathlineto{\pgfqpoint{8.210599in}{2.966463in}}%
\pgfpathlineto{\pgfqpoint{8.210599in}{2.937632in}}%
\pgfpathlineto{\pgfqpoint{8.210599in}{2.957293in}}%
\pgfpathlineto{\pgfqpoint{8.252290in}{2.957084in}}%
\pgfpathlineto{\pgfqpoint{8.252290in}{2.951937in}}%
\pgfpathlineto{\pgfqpoint{8.252290in}{2.992886in}}%
\pgfpathlineto{\pgfqpoint{8.293981in}{2.988118in}}%
\pgfpathlineto{\pgfqpoint{8.293981in}{3.033623in}}%
\pgfpathlineto{\pgfqpoint{8.293981in}{2.987883in}}%
\pgfpathlineto{\pgfqpoint{8.293981in}{3.024379in}}%
\pgfpathlineto{\pgfqpoint{8.335672in}{3.023420in}}%
\pgfpathlineto{\pgfqpoint{8.335672in}{2.997915in}}%
\pgfpathlineto{\pgfqpoint{8.335672in}{3.025462in}}%
\pgfpathlineto{\pgfqpoint{8.335672in}{2.998763in}}%
\pgfpathlineto{\pgfqpoint{8.377363in}{2.999266in}}%
\pgfpathlineto{\pgfqpoint{8.377363in}{2.973162in}}%
\pgfpathlineto{\pgfqpoint{8.377363in}{3.001103in}}%
\pgfpathlineto{\pgfqpoint{8.377363in}{2.989387in}}%
\pgfpathlineto{\pgfqpoint{8.419054in}{2.989207in}}%
\pgfpathlineto{\pgfqpoint{8.419054in}{2.999601in}}%
\pgfpathlineto{\pgfqpoint{8.419054in}{2.975850in}}%
\pgfpathlineto{\pgfqpoint{8.419054in}{2.991879in}}%
\pgfpathlineto{\pgfqpoint{8.460745in}{2.988202in}}%
\pgfpathlineto{\pgfqpoint{8.460745in}{2.985682in}}%
\pgfpathlineto{\pgfqpoint{8.460745in}{3.019213in}}%
\pgfpathlineto{\pgfqpoint{8.460745in}{3.017877in}}%
\pgfpathlineto{\pgfqpoint{8.502435in}{3.017830in}}%
\pgfpathlineto{\pgfqpoint{8.502435in}{3.010682in}}%
\pgfpathlineto{\pgfqpoint{8.502435in}{3.044314in}}%
\pgfpathlineto{\pgfqpoint{8.502435in}{3.017261in}}%
\pgfpathlineto{\pgfqpoint{8.544126in}{3.018016in}}%
\pgfpathlineto{\pgfqpoint{8.544126in}{3.011629in}}%
\pgfpathlineto{\pgfqpoint{8.544126in}{3.055448in}}%
\pgfpathlineto{\pgfqpoint{8.544126in}{3.045275in}}%
\pgfpathlineto{\pgfqpoint{8.585817in}{3.042004in}}%
\pgfpathlineto{\pgfqpoint{8.585817in}{3.018648in}}%
\pgfpathlineto{\pgfqpoint{8.585817in}{3.043732in}}%
\pgfpathlineto{\pgfqpoint{8.585817in}{3.023323in}}%
\pgfpathlineto{\pgfqpoint{8.627508in}{3.024342in}}%
\pgfpathlineto{\pgfqpoint{8.627508in}{2.993659in}}%
\pgfpathlineto{\pgfqpoint{8.627508in}{3.027704in}}%
\pgfpathlineto{\pgfqpoint{8.627508in}{3.002432in}}%
\pgfpathlineto{\pgfqpoint{8.669199in}{3.004378in}}%
\pgfpathlineto{\pgfqpoint{8.669199in}{3.005379in}}%
\pgfpathlineto{\pgfqpoint{8.669199in}{2.946958in}}%
\pgfpathlineto{\pgfqpoint{8.669199in}{2.970243in}}%
\pgfpathlineto{\pgfqpoint{8.710890in}{2.969382in}}%
\pgfpathlineto{\pgfqpoint{8.710890in}{2.968759in}}%
\pgfpathlineto{\pgfqpoint{8.710890in}{2.991802in}}%
\pgfpathlineto{\pgfqpoint{8.710890in}{2.989378in}}%
\pgfpathlineto{\pgfqpoint{8.752581in}{2.989246in}}%
\pgfpathlineto{\pgfqpoint{8.752581in}{2.976154in}}%
\pgfpathlineto{\pgfqpoint{8.752581in}{3.008571in}}%
\pgfpathlineto{\pgfqpoint{8.752581in}{2.995609in}}%
\pgfpathlineto{\pgfqpoint{8.794272in}{2.996176in}}%
\pgfpathlineto{\pgfqpoint{8.794272in}{3.023571in}}%
\pgfpathlineto{\pgfqpoint{8.794272in}{2.997291in}}%
\pgfpathlineto{\pgfqpoint{8.835963in}{2.996403in}}%
\pgfpathlineto{\pgfqpoint{8.835963in}{2.998784in}}%
\pgfpathlineto{\pgfqpoint{8.835963in}{2.974367in}}%
\pgfpathlineto{\pgfqpoint{8.877653in}{2.975460in}}%
\pgfpathlineto{\pgfqpoint{8.877653in}{2.961715in}}%
\pgfpathlineto{\pgfqpoint{8.877653in}{2.991472in}}%
\pgfpathlineto{\pgfqpoint{8.877653in}{2.987797in}}%
\pgfpathlineto{\pgfqpoint{8.919344in}{2.988253in}}%
\pgfpathlineto{\pgfqpoint{8.919344in}{2.981702in}}%
\pgfpathlineto{\pgfqpoint{8.919344in}{3.007701in}}%
\pgfpathlineto{\pgfqpoint{8.919344in}{3.001005in}}%
\pgfpathlineto{\pgfqpoint{8.961035in}{2.999459in}}%
\pgfpathlineto{\pgfqpoint{8.961035in}{3.036395in}}%
\pgfpathlineto{\pgfqpoint{8.961035in}{3.024846in}}%
\pgfpathlineto{\pgfqpoint{9.002726in}{3.024821in}}%
\pgfpathlineto{\pgfqpoint{9.002726in}{3.026856in}}%
\pgfpathlineto{\pgfqpoint{9.002726in}{2.996375in}}%
\pgfpathlineto{\pgfqpoint{9.002726in}{3.003274in}}%
\pgfpathlineto{\pgfqpoint{9.044417in}{3.004423in}}%
\pgfpathlineto{\pgfqpoint{9.044417in}{3.020600in}}%
\pgfpathlineto{\pgfqpoint{9.044417in}{2.998907in}}%
\pgfpathlineto{\pgfqpoint{9.044417in}{3.011535in}}%
\pgfpathlineto{\pgfqpoint{9.086108in}{3.011065in}}%
\pgfpathlineto{\pgfqpoint{9.086108in}{3.043361in}}%
\pgfpathlineto{\pgfqpoint{9.086108in}{3.006296in}}%
\pgfpathlineto{\pgfqpoint{9.086108in}{3.042326in}}%
\pgfpathlineto{\pgfqpoint{9.127799in}{3.043141in}}%
\pgfpathlineto{\pgfqpoint{9.127799in}{3.039334in}}%
\pgfpathlineto{\pgfqpoint{9.127799in}{3.072339in}}%
\pgfpathlineto{\pgfqpoint{9.127799in}{3.070693in}}%
\pgfpathlineto{\pgfqpoint{9.169490in}{3.069389in}}%
\pgfpathlineto{\pgfqpoint{9.169490in}{3.061055in}}%
\pgfpathlineto{\pgfqpoint{9.169490in}{3.073045in}}%
\pgfpathlineto{\pgfqpoint{9.169490in}{3.072501in}}%
\pgfpathlineto{\pgfqpoint{9.211181in}{3.073897in}}%
\pgfpathlineto{\pgfqpoint{9.211181in}{3.050873in}}%
\pgfpathlineto{\pgfqpoint{9.211181in}{3.059124in}}%
\pgfpathlineto{\pgfqpoint{9.252872in}{3.059015in}}%
\pgfpathlineto{\pgfqpoint{9.252872in}{3.067413in}}%
\pgfpathlineto{\pgfqpoint{9.252872in}{3.046884in}}%
\pgfpathlineto{\pgfqpoint{9.252872in}{3.055115in}}%
\pgfpathlineto{\pgfqpoint{9.294562in}{3.055776in}}%
\pgfpathlineto{\pgfqpoint{9.294562in}{3.040016in}}%
\pgfpathlineto{\pgfqpoint{9.294562in}{3.057973in}}%
\pgfpathlineto{\pgfqpoint{9.294562in}{3.043970in}}%
\pgfpathlineto{\pgfqpoint{9.336253in}{3.046860in}}%
\pgfpathlineto{\pgfqpoint{9.336253in}{3.051382in}}%
\pgfpathlineto{\pgfqpoint{9.336253in}{3.026033in}}%
\pgfpathlineto{\pgfqpoint{9.336253in}{3.028827in}}%
\pgfpathlineto{\pgfqpoint{9.377944in}{3.031616in}}%
\pgfpathlineto{\pgfqpoint{9.377944in}{3.008775in}}%
\pgfpathlineto{\pgfqpoint{9.377944in}{3.027141in}}%
\pgfpathlineto{\pgfqpoint{9.419635in}{3.025960in}}%
\pgfpathlineto{\pgfqpoint{9.419635in}{3.033693in}}%
\pgfpathlineto{\pgfqpoint{9.419635in}{3.008202in}}%
\pgfpathlineto{\pgfqpoint{9.419635in}{3.032779in}}%
\pgfpathlineto{\pgfqpoint{9.461326in}{3.034065in}}%
\pgfpathlineto{\pgfqpoint{9.461326in}{3.019808in}}%
\pgfpathlineto{\pgfqpoint{9.461326in}{3.045286in}}%
\pgfpathlineto{\pgfqpoint{9.461326in}{3.036328in}}%
\pgfpathlineto{\pgfqpoint{9.503017in}{3.038949in}}%
\pgfpathlineto{\pgfqpoint{9.503017in}{3.042549in}}%
\pgfpathlineto{\pgfqpoint{9.503017in}{3.024461in}}%
\pgfpathlineto{\pgfqpoint{9.503017in}{3.028908in}}%
\pgfpathlineto{\pgfqpoint{9.544708in}{3.029401in}}%
\pgfpathlineto{\pgfqpoint{9.544708in}{3.041746in}}%
\pgfpathlineto{\pgfqpoint{9.544708in}{3.022397in}}%
\pgfpathlineto{\pgfqpoint{9.544708in}{3.029934in}}%
\pgfpathlineto{\pgfqpoint{9.586399in}{3.029787in}}%
\pgfpathlineto{\pgfqpoint{9.586399in}{3.053014in}}%
\pgfpathlineto{\pgfqpoint{9.586399in}{3.015252in}}%
\pgfpathlineto{\pgfqpoint{9.586399in}{3.052222in}}%
\pgfpathlineto{\pgfqpoint{9.628090in}{3.054408in}}%
\pgfpathlineto{\pgfqpoint{9.628090in}{3.063102in}}%
\pgfpathlineto{\pgfqpoint{9.628090in}{3.048016in}}%
\pgfpathlineto{\pgfqpoint{9.628090in}{3.055513in}}%
\pgfpathlineto{\pgfqpoint{9.669781in}{3.055749in}}%
\pgfpathlineto{\pgfqpoint{9.669781in}{3.076886in}}%
\pgfpathlineto{\pgfqpoint{9.669781in}{3.076136in}}%
\pgfpathlineto{\pgfqpoint{9.711471in}{3.077521in}}%
\pgfpathlineto{\pgfqpoint{9.711471in}{3.063538in}}%
\pgfpathlineto{\pgfqpoint{9.711471in}{3.065566in}}%
\pgfpathlineto{\pgfqpoint{9.753162in}{3.067654in}}%
\pgfpathlineto{\pgfqpoint{9.753162in}{3.075562in}}%
\pgfpathlineto{\pgfqpoint{9.753162in}{3.028129in}}%
\pgfpathlineto{\pgfqpoint{9.794853in}{3.026783in}}%
\pgfpathlineto{\pgfqpoint{9.794853in}{3.026791in}}%
\pgfpathlineto{\pgfqpoint{9.794853in}{3.021014in}}%
\pgfpathlineto{\pgfqpoint{9.794853in}{3.051522in}}%
\pgfpathlineto{\pgfqpoint{9.794853in}{3.039975in}}%
\pgfpathlineto{\pgfqpoint{9.836544in}{3.038032in}}%
\pgfpathlineto{\pgfqpoint{9.836544in}{3.013347in}}%
\pgfpathlineto{\pgfqpoint{9.836544in}{3.029036in}}%
\pgfpathlineto{\pgfqpoint{9.878235in}{3.027826in}}%
\pgfpathlineto{\pgfqpoint{9.878235in}{3.023601in}}%
\pgfpathlineto{\pgfqpoint{9.878235in}{3.068143in}}%
\pgfpathlineto{\pgfqpoint{9.878235in}{3.054793in}}%
\pgfpathlineto{\pgfqpoint{9.919926in}{3.057731in}}%
\pgfpathlineto{\pgfqpoint{9.919926in}{3.069154in}}%
\pgfpathlineto{\pgfqpoint{9.919926in}{3.045863in}}%
\pgfpathlineto{\pgfqpoint{9.919926in}{3.059759in}}%
\pgfpathlineto{\pgfqpoint{9.920759in}{3.059795in}}%
\pgfpathlineto{\pgfqpoint{9.920759in}{3.059795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750836in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{5.750836in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.919926in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{9.919926in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750836in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{9.919926in}{0.768878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750836in}{3.621741in}}%
\pgfpathlineto{\pgfqpoint{9.919926in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.835381in,y=3.705075in,,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Minimize batch time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.591079in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{14.760169in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{14.760169in}{3.621741in}}%
\pgfpathlineto{\pgfqpoint{10.591079in}{3.621741in}}%
\pgfpathlineto{\pgfqpoint{10.591079in}{0.768878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.591079in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.591079in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{10.591079in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.591079in}{0.768878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.591079in,y=0.671656in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.591079in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.424897in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{11.424897in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.424897in}{0.768878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.424897in,y=0.671656in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.591079in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.258715in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{12.258715in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.258715in}{0.768878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.258715in,y=0.671656in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.591079in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.092533in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{13.092533in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.092533in}{0.768878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.092533in,y=0.671656in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.591079in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.926351in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{13.926351in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.926351in}{0.768878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.926351in,y=0.671656in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.591079in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.760169in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{14.760169in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.760169in}{0.768878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.760169in,y=0.671656in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.675624in,y=0.347274in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle 10^3\) Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.591079in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.591079in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{14.760169in}{0.768878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.591079in}{0.768878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.591079in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.591079in}{1.607955in}}%
\pgfpathlineto{\pgfqpoint{14.760169in}{1.607955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.591079in}{1.607955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.591079in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.591079in}{2.447033in}}%
\pgfpathlineto{\pgfqpoint{14.760169in}{2.447033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.591079in}{2.447033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.591079in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.591079in}{3.286110in}}%
\pgfpathlineto{\pgfqpoint{14.760169in}{3.286110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.591079in}{3.286110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.486913in,y=2.195310in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Average return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.591079in}{0.768878in}}{\pgfqpoint{4.169090in}{2.852864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.799534in}{1.434836in}}%
\pgfpathlineto{\pgfqpoint{10.799534in}{1.345266in}}%
\pgfpathlineto{\pgfqpoint{10.799534in}{1.410725in}}%
\pgfpathlineto{\pgfqpoint{10.841225in}{1.402866in}}%
\pgfpathlineto{\pgfqpoint{10.841225in}{1.400636in}}%
\pgfpathlineto{\pgfqpoint{10.841225in}{1.703608in}}%
\pgfpathlineto{\pgfqpoint{10.841225in}{1.700012in}}%
\pgfpathlineto{\pgfqpoint{10.882916in}{1.698964in}}%
\pgfpathlineto{\pgfqpoint{10.882916in}{2.096188in}}%
\pgfpathlineto{\pgfqpoint{10.924607in}{2.097583in}}%
\pgfpathlineto{\pgfqpoint{10.924607in}{2.095629in}}%
\pgfpathlineto{\pgfqpoint{10.924607in}{2.456741in}}%
\pgfpathlineto{\pgfqpoint{10.924607in}{2.455899in}}%
\pgfpathlineto{\pgfqpoint{10.966297in}{2.461109in}}%
\pgfpathlineto{\pgfqpoint{10.966297in}{2.647952in}}%
\pgfpathlineto{\pgfqpoint{11.007988in}{2.649851in}}%
\pgfpathlineto{\pgfqpoint{11.007988in}{2.734383in}}%
\pgfpathlineto{\pgfqpoint{11.007988in}{2.649453in}}%
\pgfpathlineto{\pgfqpoint{11.007988in}{2.730491in}}%
\pgfpathlineto{\pgfqpoint{11.049679in}{2.728488in}}%
\pgfpathlineto{\pgfqpoint{11.049679in}{2.711417in}}%
\pgfpathlineto{\pgfqpoint{11.049679in}{2.739981in}}%
\pgfpathlineto{\pgfqpoint{11.049679in}{2.736092in}}%
\pgfpathlineto{\pgfqpoint{11.091370in}{2.734348in}}%
\pgfpathlineto{\pgfqpoint{11.091370in}{2.711995in}}%
\pgfpathlineto{\pgfqpoint{11.091370in}{2.751638in}}%
\pgfpathlineto{\pgfqpoint{11.091370in}{2.735607in}}%
\pgfpathlineto{\pgfqpoint{11.133061in}{2.732660in}}%
\pgfpathlineto{\pgfqpoint{11.133061in}{2.738823in}}%
\pgfpathlineto{\pgfqpoint{11.133061in}{2.712815in}}%
\pgfpathlineto{\pgfqpoint{11.174752in}{2.710658in}}%
\pgfpathlineto{\pgfqpoint{11.174752in}{2.707872in}}%
\pgfpathlineto{\pgfqpoint{11.174752in}{2.739321in}}%
\pgfpathlineto{\pgfqpoint{11.216443in}{2.736681in}}%
\pgfpathlineto{\pgfqpoint{11.216443in}{2.676459in}}%
\pgfpathlineto{\pgfqpoint{11.216443in}{2.739892in}}%
\pgfpathlineto{\pgfqpoint{11.216443in}{2.679958in}}%
\pgfpathlineto{\pgfqpoint{11.258134in}{2.681787in}}%
\pgfpathlineto{\pgfqpoint{11.258134in}{2.693858in}}%
\pgfpathlineto{\pgfqpoint{11.258134in}{2.646265in}}%
\pgfpathlineto{\pgfqpoint{11.258134in}{2.650812in}}%
\pgfpathlineto{\pgfqpoint{11.299825in}{2.651400in}}%
\pgfpathlineto{\pgfqpoint{11.299825in}{2.682944in}}%
\pgfpathlineto{\pgfqpoint{11.299825in}{2.678216in}}%
\pgfpathlineto{\pgfqpoint{11.341515in}{2.679645in}}%
\pgfpathlineto{\pgfqpoint{11.341515in}{2.692450in}}%
\pgfpathlineto{\pgfqpoint{11.341515in}{2.649394in}}%
\pgfpathlineto{\pgfqpoint{11.341515in}{2.671871in}}%
\pgfpathlineto{\pgfqpoint{11.383206in}{2.670459in}}%
\pgfpathlineto{\pgfqpoint{11.383206in}{2.667651in}}%
\pgfpathlineto{\pgfqpoint{11.383206in}{2.702774in}}%
\pgfpathlineto{\pgfqpoint{11.424897in}{2.703659in}}%
\pgfpathlineto{\pgfqpoint{11.424897in}{2.710564in}}%
\pgfpathlineto{\pgfqpoint{11.424897in}{2.692800in}}%
\pgfpathlineto{\pgfqpoint{11.424897in}{2.700295in}}%
\pgfpathlineto{\pgfqpoint{11.466588in}{2.706347in}}%
\pgfpathlineto{\pgfqpoint{11.466588in}{2.725541in}}%
\pgfpathlineto{\pgfqpoint{11.466588in}{2.619341in}}%
\pgfpathlineto{\pgfqpoint{11.466588in}{2.647595in}}%
\pgfpathlineto{\pgfqpoint{11.508279in}{2.648195in}}%
\pgfpathlineto{\pgfqpoint{11.508279in}{2.683229in}}%
\pgfpathlineto{\pgfqpoint{11.508279in}{2.644254in}}%
\pgfpathlineto{\pgfqpoint{11.549970in}{2.645891in}}%
\pgfpathlineto{\pgfqpoint{11.549970in}{2.653400in}}%
\pgfpathlineto{\pgfqpoint{11.549970in}{2.604878in}}%
\pgfpathlineto{\pgfqpoint{11.591661in}{2.605732in}}%
\pgfpathlineto{\pgfqpoint{11.591661in}{2.605312in}}%
\pgfpathlineto{\pgfqpoint{11.591661in}{2.749829in}}%
\pgfpathlineto{\pgfqpoint{11.591661in}{2.743466in}}%
\pgfpathlineto{\pgfqpoint{11.633352in}{2.739231in}}%
\pgfpathlineto{\pgfqpoint{11.633352in}{2.761645in}}%
\pgfpathlineto{\pgfqpoint{11.633352in}{2.729075in}}%
\pgfpathlineto{\pgfqpoint{11.633352in}{2.751440in}}%
\pgfpathlineto{\pgfqpoint{11.675043in}{2.752730in}}%
\pgfpathlineto{\pgfqpoint{11.675043in}{2.727255in}}%
\pgfpathlineto{\pgfqpoint{11.675043in}{2.775018in}}%
\pgfpathlineto{\pgfqpoint{11.675043in}{2.746716in}}%
\pgfpathlineto{\pgfqpoint{11.716734in}{2.744117in}}%
\pgfpathlineto{\pgfqpoint{11.716734in}{2.712838in}}%
\pgfpathlineto{\pgfqpoint{11.716734in}{2.739262in}}%
\pgfpathlineto{\pgfqpoint{11.758424in}{2.739362in}}%
\pgfpathlineto{\pgfqpoint{11.758424in}{2.751598in}}%
\pgfpathlineto{\pgfqpoint{11.758424in}{2.711698in}}%
\pgfpathlineto{\pgfqpoint{11.758424in}{2.738585in}}%
\pgfpathlineto{\pgfqpoint{11.800115in}{2.737058in}}%
\pgfpathlineto{\pgfqpoint{11.800115in}{2.752753in}}%
\pgfpathlineto{\pgfqpoint{11.800115in}{2.722094in}}%
\pgfpathlineto{\pgfqpoint{11.800115in}{2.745432in}}%
\pgfpathlineto{\pgfqpoint{11.841806in}{2.745093in}}%
\pgfpathlineto{\pgfqpoint{11.841806in}{2.763320in}}%
\pgfpathlineto{\pgfqpoint{11.841806in}{2.709321in}}%
\pgfpathlineto{\pgfqpoint{11.883497in}{2.709199in}}%
\pgfpathlineto{\pgfqpoint{11.883497in}{2.702662in}}%
\pgfpathlineto{\pgfqpoint{11.883497in}{2.746161in}}%
\pgfpathlineto{\pgfqpoint{11.883497in}{2.714550in}}%
\pgfpathlineto{\pgfqpoint{11.925188in}{2.713602in}}%
\pgfpathlineto{\pgfqpoint{11.925188in}{2.703603in}}%
\pgfpathlineto{\pgfqpoint{11.925188in}{2.725055in}}%
\pgfpathlineto{\pgfqpoint{11.925188in}{2.713942in}}%
\pgfpathlineto{\pgfqpoint{11.966879in}{2.712032in}}%
\pgfpathlineto{\pgfqpoint{11.966879in}{2.706324in}}%
\pgfpathlineto{\pgfqpoint{11.966879in}{2.747632in}}%
\pgfpathlineto{\pgfqpoint{11.966879in}{2.743454in}}%
\pgfpathlineto{\pgfqpoint{12.008570in}{2.743313in}}%
\pgfpathlineto{\pgfqpoint{12.008570in}{2.686963in}}%
\pgfpathlineto{\pgfqpoint{12.008570in}{2.702061in}}%
\pgfpathlineto{\pgfqpoint{12.050261in}{2.702121in}}%
\pgfpathlineto{\pgfqpoint{12.050261in}{2.705132in}}%
\pgfpathlineto{\pgfqpoint{12.050261in}{2.670004in}}%
\pgfpathlineto{\pgfqpoint{12.091952in}{2.670775in}}%
\pgfpathlineto{\pgfqpoint{12.091952in}{2.703713in}}%
\pgfpathlineto{\pgfqpoint{12.091952in}{2.697339in}}%
\pgfpathlineto{\pgfqpoint{12.133642in}{2.696766in}}%
\pgfpathlineto{\pgfqpoint{12.133642in}{2.684481in}}%
\pgfpathlineto{\pgfqpoint{12.133642in}{2.749495in}}%
\pgfpathlineto{\pgfqpoint{12.133642in}{2.746755in}}%
\pgfpathlineto{\pgfqpoint{12.175333in}{2.742538in}}%
\pgfpathlineto{\pgfqpoint{12.175333in}{2.763398in}}%
\pgfpathlineto{\pgfqpoint{12.175333in}{2.739209in}}%
\pgfpathlineto{\pgfqpoint{12.175333in}{2.744226in}}%
\pgfpathlineto{\pgfqpoint{12.217024in}{2.747278in}}%
\pgfpathlineto{\pgfqpoint{12.217024in}{2.712346in}}%
\pgfpathlineto{\pgfqpoint{12.217024in}{2.749586in}}%
\pgfpathlineto{\pgfqpoint{12.217024in}{2.736011in}}%
\pgfpathlineto{\pgfqpoint{12.258715in}{2.735705in}}%
\pgfpathlineto{\pgfqpoint{12.258715in}{2.741080in}}%
\pgfpathlineto{\pgfqpoint{12.258715in}{2.687585in}}%
\pgfpathlineto{\pgfqpoint{12.258715in}{2.728039in}}%
\pgfpathlineto{\pgfqpoint{12.300406in}{2.726856in}}%
\pgfpathlineto{\pgfqpoint{12.300406in}{2.708022in}}%
\pgfpathlineto{\pgfqpoint{12.300406in}{2.728640in}}%
\pgfpathlineto{\pgfqpoint{12.300406in}{2.723315in}}%
\pgfpathlineto{\pgfqpoint{12.342097in}{2.722309in}}%
\pgfpathlineto{\pgfqpoint{12.342097in}{2.777276in}}%
\pgfpathlineto{\pgfqpoint{12.383788in}{2.776950in}}%
\pgfpathlineto{\pgfqpoint{12.383788in}{2.764753in}}%
\pgfpathlineto{\pgfqpoint{12.383788in}{2.799874in}}%
\pgfpathlineto{\pgfqpoint{12.383788in}{2.773223in}}%
\pgfpathlineto{\pgfqpoint{12.425479in}{2.776622in}}%
\pgfpathlineto{\pgfqpoint{12.425479in}{2.775051in}}%
\pgfpathlineto{\pgfqpoint{12.425479in}{2.804871in}}%
\pgfpathlineto{\pgfqpoint{12.425479in}{2.777278in}}%
\pgfpathlineto{\pgfqpoint{12.467170in}{2.780411in}}%
\pgfpathlineto{\pgfqpoint{12.467170in}{2.748187in}}%
\pgfpathlineto{\pgfqpoint{12.467170in}{2.783629in}}%
\pgfpathlineto{\pgfqpoint{12.467170in}{2.751832in}}%
\pgfpathlineto{\pgfqpoint{12.508861in}{2.749067in}}%
\pgfpathlineto{\pgfqpoint{12.508861in}{2.784754in}}%
\pgfpathlineto{\pgfqpoint{12.508861in}{2.780690in}}%
\pgfpathlineto{\pgfqpoint{12.550551in}{2.782520in}}%
\pgfpathlineto{\pgfqpoint{12.550551in}{2.784413in}}%
\pgfpathlineto{\pgfqpoint{12.550551in}{2.723801in}}%
\pgfpathlineto{\pgfqpoint{12.550551in}{2.736315in}}%
\pgfpathlineto{\pgfqpoint{12.592242in}{2.738150in}}%
\pgfpathlineto{\pgfqpoint{12.592242in}{2.755778in}}%
\pgfpathlineto{\pgfqpoint{12.592242in}{2.715305in}}%
\pgfpathlineto{\pgfqpoint{12.633933in}{2.714828in}}%
\pgfpathlineto{\pgfqpoint{12.633933in}{2.680836in}}%
\pgfpathlineto{\pgfqpoint{12.633933in}{2.710990in}}%
\pgfpathlineto{\pgfqpoint{12.675624in}{2.711624in}}%
\pgfpathlineto{\pgfqpoint{12.675624in}{2.709411in}}%
\pgfpathlineto{\pgfqpoint{12.675624in}{2.782078in}}%
\pgfpathlineto{\pgfqpoint{12.717315in}{2.781163in}}%
\pgfpathlineto{\pgfqpoint{12.717315in}{2.764463in}}%
\pgfpathlineto{\pgfqpoint{12.717315in}{2.795068in}}%
\pgfpathlineto{\pgfqpoint{12.717315in}{2.791941in}}%
\pgfpathlineto{\pgfqpoint{12.759006in}{2.789177in}}%
\pgfpathlineto{\pgfqpoint{12.759006in}{2.759919in}}%
\pgfpathlineto{\pgfqpoint{12.759006in}{2.769962in}}%
\pgfpathlineto{\pgfqpoint{12.800697in}{2.769155in}}%
\pgfpathlineto{\pgfqpoint{12.800697in}{2.723223in}}%
\pgfpathlineto{\pgfqpoint{12.800697in}{2.769514in}}%
\pgfpathlineto{\pgfqpoint{12.800697in}{2.728674in}}%
\pgfpathlineto{\pgfqpoint{12.842388in}{2.727494in}}%
\pgfpathlineto{\pgfqpoint{12.842388in}{2.727578in}}%
\pgfpathlineto{\pgfqpoint{12.842388in}{2.724764in}}%
\pgfpathlineto{\pgfqpoint{12.842388in}{2.752515in}}%
\pgfpathlineto{\pgfqpoint{12.884079in}{2.756364in}}%
\pgfpathlineto{\pgfqpoint{12.884079in}{2.759543in}}%
\pgfpathlineto{\pgfqpoint{12.884079in}{2.721246in}}%
\pgfpathlineto{\pgfqpoint{12.884079in}{2.743891in}}%
\pgfpathlineto{\pgfqpoint{12.925769in}{2.743714in}}%
\pgfpathlineto{\pgfqpoint{12.925769in}{2.774779in}}%
\pgfpathlineto{\pgfqpoint{12.925769in}{2.514020in}}%
\pgfpathlineto{\pgfqpoint{12.925769in}{2.531777in}}%
\pgfpathlineto{\pgfqpoint{12.967460in}{2.533007in}}%
\pgfpathlineto{\pgfqpoint{12.967460in}{2.529575in}}%
\pgfpathlineto{\pgfqpoint{12.967460in}{2.565096in}}%
\pgfpathlineto{\pgfqpoint{13.009151in}{2.568101in}}%
\pgfpathlineto{\pgfqpoint{13.009151in}{2.557457in}}%
\pgfpathlineto{\pgfqpoint{13.009151in}{2.577537in}}%
\pgfpathlineto{\pgfqpoint{13.050842in}{2.576326in}}%
\pgfpathlineto{\pgfqpoint{13.050842in}{2.560574in}}%
\pgfpathlineto{\pgfqpoint{13.050842in}{2.825919in}}%
\pgfpathlineto{\pgfqpoint{13.050842in}{2.784914in}}%
\pgfpathlineto{\pgfqpoint{13.092533in}{2.784598in}}%
\pgfpathlineto{\pgfqpoint{13.092533in}{2.775083in}}%
\pgfpathlineto{\pgfqpoint{13.092533in}{2.794552in}}%
\pgfpathlineto{\pgfqpoint{13.092533in}{2.792790in}}%
\pgfpathlineto{\pgfqpoint{13.134224in}{2.794297in}}%
\pgfpathlineto{\pgfqpoint{13.134224in}{2.763778in}}%
\pgfpathlineto{\pgfqpoint{13.134224in}{2.792849in}}%
\pgfpathlineto{\pgfqpoint{13.175915in}{2.790835in}}%
\pgfpathlineto{\pgfqpoint{13.175915in}{2.789097in}}%
\pgfpathlineto{\pgfqpoint{13.175915in}{2.814321in}}%
\pgfpathlineto{\pgfqpoint{13.175915in}{2.803525in}}%
\pgfpathlineto{\pgfqpoint{13.217606in}{2.804074in}}%
\pgfpathlineto{\pgfqpoint{13.217606in}{2.794393in}}%
\pgfpathlineto{\pgfqpoint{13.217606in}{2.819896in}}%
\pgfpathlineto{\pgfqpoint{13.217606in}{2.814907in}}%
\pgfpathlineto{\pgfqpoint{13.259297in}{2.816159in}}%
\pgfpathlineto{\pgfqpoint{13.259297in}{2.781901in}}%
\pgfpathlineto{\pgfqpoint{13.259297in}{2.820792in}}%
\pgfpathlineto{\pgfqpoint{13.259297in}{2.786164in}}%
\pgfpathlineto{\pgfqpoint{13.300988in}{2.789674in}}%
\pgfpathlineto{\pgfqpoint{13.300988in}{2.809940in}}%
\pgfpathlineto{\pgfqpoint{13.300988in}{2.782182in}}%
\pgfpathlineto{\pgfqpoint{13.300988in}{2.797597in}}%
\pgfpathlineto{\pgfqpoint{13.342678in}{2.800459in}}%
\pgfpathlineto{\pgfqpoint{13.342678in}{2.791403in}}%
\pgfpathlineto{\pgfqpoint{13.342678in}{2.824037in}}%
\pgfpathlineto{\pgfqpoint{13.342678in}{2.817615in}}%
\pgfpathlineto{\pgfqpoint{13.384369in}{2.818285in}}%
\pgfpathlineto{\pgfqpoint{13.384369in}{2.822549in}}%
\pgfpathlineto{\pgfqpoint{13.384369in}{2.778902in}}%
\pgfpathlineto{\pgfqpoint{13.384369in}{2.780779in}}%
\pgfpathlineto{\pgfqpoint{13.426060in}{2.777308in}}%
\pgfpathlineto{\pgfqpoint{13.426060in}{2.764529in}}%
\pgfpathlineto{\pgfqpoint{13.426060in}{2.787110in}}%
\pgfpathlineto{\pgfqpoint{13.426060in}{2.776560in}}%
\pgfpathlineto{\pgfqpoint{13.467751in}{2.773119in}}%
\pgfpathlineto{\pgfqpoint{13.467751in}{2.791532in}}%
\pgfpathlineto{\pgfqpoint{13.467751in}{2.765943in}}%
\pgfpathlineto{\pgfqpoint{13.467751in}{2.789566in}}%
\pgfpathlineto{\pgfqpoint{13.509442in}{2.787459in}}%
\pgfpathlineto{\pgfqpoint{13.509442in}{2.759257in}}%
\pgfpathlineto{\pgfqpoint{13.509442in}{2.779482in}}%
\pgfpathlineto{\pgfqpoint{13.551133in}{2.778893in}}%
\pgfpathlineto{\pgfqpoint{13.551133in}{2.804783in}}%
\pgfpathlineto{\pgfqpoint{13.551133in}{2.776627in}}%
\pgfpathlineto{\pgfqpoint{13.551133in}{2.776906in}}%
\pgfpathlineto{\pgfqpoint{13.592824in}{2.773836in}}%
\pgfpathlineto{\pgfqpoint{13.592824in}{2.780128in}}%
\pgfpathlineto{\pgfqpoint{13.592824in}{2.756529in}}%
\pgfpathlineto{\pgfqpoint{13.592824in}{2.778097in}}%
\pgfpathlineto{\pgfqpoint{13.634515in}{2.778165in}}%
\pgfpathlineto{\pgfqpoint{13.634515in}{2.797047in}}%
\pgfpathlineto{\pgfqpoint{13.634515in}{2.758839in}}%
\pgfpathlineto{\pgfqpoint{13.676206in}{2.756807in}}%
\pgfpathlineto{\pgfqpoint{13.676206in}{2.742642in}}%
\pgfpathlineto{\pgfqpoint{13.676206in}{2.763774in}}%
\pgfpathlineto{\pgfqpoint{13.676206in}{2.759145in}}%
\pgfpathlineto{\pgfqpoint{13.717897in}{2.755842in}}%
\pgfpathlineto{\pgfqpoint{13.717897in}{2.771549in}}%
\pgfpathlineto{\pgfqpoint{13.717897in}{2.739478in}}%
\pgfpathlineto{\pgfqpoint{13.759587in}{2.736827in}}%
\pgfpathlineto{\pgfqpoint{13.759587in}{2.750244in}}%
\pgfpathlineto{\pgfqpoint{13.759587in}{2.731816in}}%
\pgfpathlineto{\pgfqpoint{13.759587in}{2.749229in}}%
\pgfpathlineto{\pgfqpoint{13.801278in}{2.748364in}}%
\pgfpathlineto{\pgfqpoint{13.801278in}{2.759403in}}%
\pgfpathlineto{\pgfqpoint{13.801278in}{2.729539in}}%
\pgfpathlineto{\pgfqpoint{13.801278in}{2.730273in}}%
\pgfpathlineto{\pgfqpoint{13.842969in}{2.730478in}}%
\pgfpathlineto{\pgfqpoint{13.842969in}{2.725932in}}%
\pgfpathlineto{\pgfqpoint{13.842969in}{2.761827in}}%
\pgfpathlineto{\pgfqpoint{13.884660in}{2.764574in}}%
\pgfpathlineto{\pgfqpoint{13.884660in}{2.760930in}}%
\pgfpathlineto{\pgfqpoint{13.884660in}{2.802767in}}%
\pgfpathlineto{\pgfqpoint{13.884660in}{2.788501in}}%
\pgfpathlineto{\pgfqpoint{13.926351in}{2.784892in}}%
\pgfpathlineto{\pgfqpoint{13.926351in}{2.783317in}}%
\pgfpathlineto{\pgfqpoint{13.926351in}{2.816549in}}%
\pgfpathlineto{\pgfqpoint{13.926351in}{2.790453in}}%
\pgfpathlineto{\pgfqpoint{13.968042in}{2.789206in}}%
\pgfpathlineto{\pgfqpoint{13.968042in}{2.819617in}}%
\pgfpathlineto{\pgfqpoint{13.968042in}{2.801933in}}%
\pgfpathlineto{\pgfqpoint{14.009733in}{2.799782in}}%
\pgfpathlineto{\pgfqpoint{14.009733in}{2.808772in}}%
\pgfpathlineto{\pgfqpoint{14.009733in}{2.793079in}}%
\pgfpathlineto{\pgfqpoint{14.009733in}{2.807183in}}%
\pgfpathlineto{\pgfqpoint{14.051424in}{2.806262in}}%
\pgfpathlineto{\pgfqpoint{14.051424in}{2.818063in}}%
\pgfpathlineto{\pgfqpoint{14.051424in}{2.798004in}}%
\pgfpathlineto{\pgfqpoint{14.051424in}{2.809939in}}%
\pgfpathlineto{\pgfqpoint{14.093115in}{2.810026in}}%
\pgfpathlineto{\pgfqpoint{14.093115in}{2.792074in}}%
\pgfpathlineto{\pgfqpoint{14.093115in}{2.823438in}}%
\pgfpathlineto{\pgfqpoint{14.093115in}{2.814646in}}%
\pgfpathlineto{\pgfqpoint{14.134805in}{2.813910in}}%
\pgfpathlineto{\pgfqpoint{14.134805in}{2.813942in}}%
\pgfpathlineto{\pgfqpoint{14.134805in}{2.818906in}}%
\pgfpathlineto{\pgfqpoint{14.134805in}{2.807235in}}%
\pgfpathlineto{\pgfqpoint{14.134805in}{2.810958in}}%
\pgfpathlineto{\pgfqpoint{14.176496in}{2.809835in}}%
\pgfpathlineto{\pgfqpoint{14.176496in}{2.794506in}}%
\pgfpathlineto{\pgfqpoint{14.176496in}{2.819381in}}%
\pgfpathlineto{\pgfqpoint{14.176496in}{2.809079in}}%
\pgfpathlineto{\pgfqpoint{14.218187in}{2.808974in}}%
\pgfpathlineto{\pgfqpoint{14.218187in}{2.772079in}}%
\pgfpathlineto{\pgfqpoint{14.218187in}{2.781995in}}%
\pgfpathlineto{\pgfqpoint{14.259878in}{2.781914in}}%
\pgfpathlineto{\pgfqpoint{14.259878in}{2.778182in}}%
\pgfpathlineto{\pgfqpoint{14.259878in}{2.821153in}}%
\pgfpathlineto{\pgfqpoint{14.301569in}{2.821033in}}%
\pgfpathlineto{\pgfqpoint{14.301569in}{2.832422in}}%
\pgfpathlineto{\pgfqpoint{14.301569in}{2.797252in}}%
\pgfpathlineto{\pgfqpoint{14.301569in}{2.830509in}}%
\pgfpathlineto{\pgfqpoint{14.343260in}{2.832193in}}%
\pgfpathlineto{\pgfqpoint{14.343260in}{2.820960in}}%
\pgfpathlineto{\pgfqpoint{14.343260in}{2.863140in}}%
\pgfpathlineto{\pgfqpoint{14.343260in}{2.861896in}}%
\pgfpathlineto{\pgfqpoint{14.384951in}{2.861288in}}%
\pgfpathlineto{\pgfqpoint{14.384951in}{2.826637in}}%
\pgfpathlineto{\pgfqpoint{14.384951in}{2.867394in}}%
\pgfpathlineto{\pgfqpoint{14.384951in}{2.851571in}}%
\pgfpathlineto{\pgfqpoint{14.426642in}{2.851204in}}%
\pgfpathlineto{\pgfqpoint{14.426642in}{2.847831in}}%
\pgfpathlineto{\pgfqpoint{14.426642in}{2.862594in}}%
\pgfpathlineto{\pgfqpoint{14.426642in}{2.857783in}}%
\pgfpathlineto{\pgfqpoint{14.468333in}{2.856249in}}%
\pgfpathlineto{\pgfqpoint{14.468333in}{2.862371in}}%
\pgfpathlineto{\pgfqpoint{14.468333in}{2.844238in}}%
\pgfpathlineto{\pgfqpoint{14.468333in}{2.849278in}}%
\pgfpathlineto{\pgfqpoint{14.510024in}{2.849971in}}%
\pgfpathlineto{\pgfqpoint{14.510024in}{2.861597in}}%
\pgfpathlineto{\pgfqpoint{14.510024in}{2.834338in}}%
\pgfpathlineto{\pgfqpoint{14.510024in}{2.844337in}}%
\pgfpathlineto{\pgfqpoint{14.551714in}{2.843108in}}%
\pgfpathlineto{\pgfqpoint{14.551714in}{2.851338in}}%
\pgfpathlineto{\pgfqpoint{14.551714in}{2.826792in}}%
\pgfpathlineto{\pgfqpoint{14.551714in}{2.847237in}}%
\pgfpathlineto{\pgfqpoint{14.593405in}{2.844744in}}%
\pgfpathlineto{\pgfqpoint{14.593405in}{2.815856in}}%
\pgfpathlineto{\pgfqpoint{14.593405in}{2.829428in}}%
\pgfpathlineto{\pgfqpoint{14.635096in}{2.830584in}}%
\pgfpathlineto{\pgfqpoint{14.635096in}{2.823103in}}%
\pgfpathlineto{\pgfqpoint{14.635096in}{2.851390in}}%
\pgfpathlineto{\pgfqpoint{14.676787in}{2.850018in}}%
\pgfpathlineto{\pgfqpoint{14.676787in}{2.843791in}}%
\pgfpathlineto{\pgfqpoint{14.676787in}{2.871659in}}%
\pgfpathlineto{\pgfqpoint{14.676787in}{2.870437in}}%
\pgfpathlineto{\pgfqpoint{14.718478in}{2.869303in}}%
\pgfpathlineto{\pgfqpoint{14.718478in}{2.868387in}}%
\pgfpathlineto{\pgfqpoint{14.718478in}{2.889087in}}%
\pgfpathlineto{\pgfqpoint{14.718478in}{2.886298in}}%
\pgfpathlineto{\pgfqpoint{14.760169in}{2.887110in}}%
\pgfpathlineto{\pgfqpoint{14.760169in}{2.895639in}}%
\pgfpathlineto{\pgfqpoint{14.760169in}{2.864288in}}%
\pgfpathlineto{\pgfqpoint{14.761002in}{2.864232in}}%
\pgfpathlineto{\pgfqpoint{14.761002in}{2.864232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.591079in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{10.591079in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.760169in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{14.760169in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.591079in}{0.768878in}}%
\pgfpathlineto{\pgfqpoint{14.760169in}{0.768878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.591079in}{3.621741in}}%
\pgfpathlineto{\pgfqpoint{14.760169in}{3.621741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.675624in,y=3.705075in,,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Hybrid}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

